Towards Mitigating API Hallucination in Code Generated by LLMs with Hierarchical Dependency Aware

Application Programming Interfaces (APIs) are crucial in modern software development. Large Language Models (LLMs) assist in automated code generation but often struggle with API hallucination, including invoking non-existent APIs and misusing existing ones in practical development scenarios. Existing studies resort to Retrieval-Augmented Generation (RAG) methods for mitigating the hallucination issue, but tend to fail since they generally ignore the structural dependencies in practical projects and do not indeed validate whether the generated APIs are available or not. To address these limitations, we propose MARIN, a framework for mitigating API hallucination in code generated by LLMs with hierarchical dependency aware. MARIN consists of two phases: Hierarchical Dependency Mining, which analyzes local and global dependencies of the current function, aiming to supplement comprehensive project context in LLMs input, and Dependency Constrained Decoding, which utilizes mined dependencies to adaptively constrain the generation process, aiming to ensure the generated APIs align with the projects specifications. To facilitate the evaluation of the degree of API hallucination, we introduce a new benchmark APIHulBench and two new metrics including Micro Hallucination Number (MiHN) and Macro Hallucination Rate (MaHR). Experiments on six state-of-the-art LLMs demonstrate that MARIN effectively reduces API hallucinations, achieving an average decrease of 67.52% in MiHN and 73.56% in MaHR compared to the RAG approach. Applied to Huaweis internal projects and two proprietary LLMs, MARIN achieves average decreases of 57.33% in MiHN and 59.41% in MaHR.

==> FSE25-Industry-APIMitigation_2/datas/RQ2_figure.tex <==
\definecolor{p1}{RGB}{240,20,60} % green

\begin{figure*}[h]
% \setlength{\abovecaptionskip}{-1.5pt} 
% \setlength{\belowcaptionskip}{-1.5pt}
\ref{plotRQ2}\\
% 在顶部显示图例
\centering
\subfigure[CodeLlama-7B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=90,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        legend to name=plotRQ2,
        legend style={legend columns=-1,draw=none,font=\normalsize},
                           legend image code/.code={
            \draw [#1] (0cm,-0.163cm) rectangle (0.3cm,0.05cm); },
        legend image post style={scale=0.7, thick},
        xticklabels={ALL, -LD, -GD, -LG},
        ylabel={\textbf{\Huge  EM}},%y轴
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        ymin=10,
        ymax=100,
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.155,
        % zlayer=axis foreground
    ]
        % codellama 7b
        % EM
        % B -/+干预  21.71 / 28.05
        % B + local  -/+干预  41.17  / 46.15
        % B + Global  -/+干预  51.58 / 58.37
        % B + local + Global -/+干预 66.96  / 76.01
        \pgfmathsetmacro{\a}{21.71}
        \pgfmathsetmacro{\aa}{41.17}
        \pgfmathsetmacro{\aaa}{51.58}
        \pgfmathsetmacro{\aaaa}{66.96}
        \pgfmathsetmacro{\b}{28.05}
        \pgfmathsetmacro{\bb}{46.15}
        \pgfmathsetmacro{\bbb}{58.37}
        \pgfmathsetmacro{\bbbb}{76.01}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\a) [anchor=north] {\huge \a};
        % \node at (axis cs:-GD,\aa) [anchor=north] {\huge \aa};
        % \node at (axis cs:-LD,\aaa) [anchor=north] {\huge \aaa};
        % \node at (axis cs:ALL,\aaaa) [anchor=north] {\huge \aaaa};
        
        %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \bbbb};

        %,yshift=40pt
        \node at (axis cs:-LG,\b) [anchor=south] {\textcolor{p1}{\bfseries\Huge \c}};
        \node at (axis cs:-GD,\bb) [anchor=south] {\textcolor{p1}{\bfseries\Huge \cc}};
        \node at (axis cs:-LD,\bbb) [anchor=south] {\textcolor{p1}{\bfseries\Huge \ccc}};
        \node at (axis cs:ALL,\bbbb) [anchor=south] {\textcolor{p1}{\bfseries\Huge 9.05}};
        
        % 上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=20pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=20pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-LD,\aaa) [anchor=west, xshift=15pt, yshift=20pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:ALL,\aaaa) [anchor=west, xshift=15pt, yshift=22pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};

        \addplot[fill=cyan!40] coordinates {(ALL, \aaaa) (-GD, \aa) (-LD, \aaa) (-LG, \a)};%没有干预的数据
        \addplot[fill=cyan] coordinates {(ALL, \cccc) (-GD, \cc) (-LD, \ccc) (-LG, \c)};%差值

        % 图例部分
        \addlegendentry{\normalem Without Constrained Decoding\quad} % 图例项 1
        \addlegendentry{\normalem With Constrained Decoding}           % 图例项 2
    \end{axis}
\end{tikzpicture}
}
\subfigure[CodeLlama-13B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=90,%y轴范围
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
       ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% codellama 13b

% EM
% B -/+干预  33.03 / 4072
% B + local  -/+干预 49.32 / 53.39
% B + Global  -/+干预  55.20 / 62.89
% B + local + Global -/+干预 60.63  /66.96
 

        \pgfmathsetmacro{\a}{33.03}
        \pgfmathsetmacro{\aa}{49.32}
        \pgfmathsetmacro{\aaa}{55.20}
        \pgfmathsetmacro{\aaaa}{60.63}
        \pgfmathsetmacro{\b}{40.72}
        \pgfmathsetmacro{\bb}{53.39}
        \pgfmathsetmacro{\bbb}{62.89}
        \pgfmathsetmacro{\bbbb}{66.96 }
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\a) [anchor=north] {\huge \a};
        % \node at (axis cs:-GD,\aa) [anchor=north] {\huge \aa};
        % \node at (axis cs:-LD,\aaa) [anchor=north] {\huge \aaa};
        % \node at (axis cs:ALL,\aaaa) [anchor=north] {\huge \bbbb};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=south,yshift=3pt] {\huge \aaaa};

        \node at (axis cs:-LG,\b) [anchor=south] {\textcolor{p1}{\bfseries\Huge 7.69}};
        \node at (axis cs:-GD,\bb) [anchor=south] {\textcolor{p1}{\bfseries\Huge 4.07}};
        \node at (axis cs:-LD,\bbb) [anchor=south] {\textcolor{p1}{\bfseries\Huge 7.69}};
        \node at (axis cs:ALL,\bbbb) [anchor=south] {\textcolor{p1}{\bfseries\Huge 6.33}};
        
        % 上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=22pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=16pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-LD,\aaa) [anchor=west, xshift=15pt, yshift=20pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:ALL,\aaaa) [anchor=west, xshift=15pt, yshift=20pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};

        \addplot[fill=cyan!40] coordinates {(-LG, \a) (-GD, \aa) (-LD, \aaa) (ALL, \aaaa)};%没有干预的数据
        \addplot[fill=cyan] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}
}
\subfigure[CodeLlama-34B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=95,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
       ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% EM
% EM
% B -/+干预  19.45 / 25.79
% B + local  -/+干预 34.38 / 38.91
% B + Global  -/+干预  53.84 / 58.37
% B + local + Global -/+干预 69.23 / 81.90


        \pgfmathsetmacro{\a}{19.45}
        \pgfmathsetmacro{\aa}{34.38}
        \pgfmathsetmacro{\aaa}{53.84}
        \pgfmathsetmacro{\aaaa}{69.23}
        \pgfmathsetmacro{\b}{25.79}
        \pgfmathsetmacro{\bb}{38.91}
        \pgfmathsetmacro{\bbb}{58.37}
        \pgfmathsetmacro{\bbbb}{81.90}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % % Add labels for additional annotations
        % \node at (axis cs:-LG,\a) [anchor=north] {\huge \a};
        % \node at (axis cs:-GD,\aa) [anchor=north] {\huge \aa};
        % \node at (axis cs:-LD,\aaa) [anchor=north] {\huge \aaa};
        % \node at (axis cs:ALL,\aaaa) [anchor=north] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \bbbb};
        % {\textcolor{p1}{\bfseries\Huge 7.69}};
        \node at (axis cs:-LG,\b) [anchor=south]{\textcolor{p1}{\bfseries\Huge \c}};
        \node at (axis cs:-GD,\bb) [anchor=south] {\textcolor{p1}{\bfseries\Huge \cc}};
        \node at (axis cs:-LD,\bbb) [anchor=south] {\textcolor{p1}{\bfseries\Huge \ccc}};
        \node at (axis cs:ALL,\bbbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge \cccc}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=20pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=16pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=16pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=17pt, yshift=30pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};

        \addplot[fill=cyan!40] coordinates {(-LG, \a) (-GD, \aa) (-LD, \aaa) (ALL, \aaaa)};%没有干预的数据
        \addplot[fill=cyan] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}
}
\subfigure[DeepSeekCoder-1.3B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=90,%y轴范围
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
       ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% ds 1.3b

% EM
% B -/+干预   20.81 / 39.81
% B + local  -/+干预 44.79 / 51.58
% B + Global  -/+干预  56.56 / 64.25 
% B + local + Global -/+干预 65.61 / 75.11



        \pgfmathsetmacro{\a}{20.81}
        \pgfmathsetmacro{\aa}{44.79}
        \pgfmathsetmacro{\aaa}{56.56}
        \pgfmathsetmacro{\aaaa}{65.61}
        \pgfmathsetmacro{\b}{39.81}
        \pgfmathsetmacro{\bb}{51.58}
        \pgfmathsetmacro{\bbb}{64.25}
        \pgfmathsetmacro{\bbbb}{75.11}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\a) [anchor=north] {\huge \a};
        % \node at (axis cs:-GD,\aa) [anchor=north] {\huge \aa};
        % \node at (axis cs:-LD,\aaa) [anchor=north] {\huge \aaa};
        % \node at (axis cs:ALL,\aaaa) [anchor=north] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \bbbb};

    \node at (axis cs:-LG,\b) [anchor=south]{\textcolor{p1}{\bfseries\Huge  \c}};
    \node at (axis cs:-GD,\bb) [anchor=south] {\textcolor{p1}{\bfseries\Huge  \cc}};
    \node at (axis cs:-LD,\bbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge  7.69}};
    \node at (axis cs:ALL,\bbbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge  \cccc}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=42pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=20pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=20pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=12pt, yshift=24pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};

        \addplot[fill=cyan!40] coordinates {(-LG, \a) (-GD, \aa) (-LD, \aaa) (ALL, \aaaa)};%没有干预的数据
        \addplot[fill=cyan] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}
}
\subfigure[DeepSeekCoder-6.7B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=90,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
       ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% EM
% B -/+干预   20.81 / 27.60
% B + local  -/+干预 48.41 / 52.94
% B + Global  -/+干预  59.27 / 68.32
% B + local + Global -/+干预 68.77 / 75.56 

        \pgfmathsetmacro{\a}{20.81}
        \pgfmathsetmacro{\aa}{48.41}
        \pgfmathsetmacro{\aaa}{59.27}
        \pgfmathsetmacro{\aaaa}{68.77}
        \pgfmathsetmacro{\b}{27.60}
        \pgfmathsetmacro{\bb}{52.94}
        \pgfmathsetmacro{\bbb}{68.32}
        \pgfmathsetmacro{\bbbb}{75.56}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\a) [anchor=north] {\huge \a};
        % \node at (axis cs:-GD,\aa) [anchor=north] {\huge \aa};
        % \node at (axis cs:-LD,\aaa) [anchor=north] {\huge \aaa};
        % \node at (axis cs:ALL,\aaaa) [anchor=north] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \bbbb};

        \node at (axis cs:-LG,\b) [anchor=south]{\textcolor{p1}{\bfseries\Huge  \c}};
        \node at (axis cs:-GD,\bb) [anchor=south] {\textcolor{p1}{\bfseries\Huge  \cc}};
        \node at (axis cs:-LD,\bbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge  9.05}};
        \node at (axis cs:ALL,\bbbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge  \cccc}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=20pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=16pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=25pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=12pt, yshift=20pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};

        \addplot[fill=cyan!40] coordinates {(-LG, \a) (-GD, \aa) (-LD, \aaa) (ALL, \aaaa)};%没有干预的数据
        \addplot[fill=cyan] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}
}
\subfigure[DeepSeekCoder-33B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=95,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
       ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% ds 33b

% EM
% B -/+干预   35.74 / 40.72
% B + local  -/+干预 57.91 / 59.72
% B + Global  -/+干预  61.53 / 71.49 
% B + local + Global -/+干预 71.49 / 81.90

        \pgfmathsetmacro{\a}{35.74}
        \pgfmathsetmacro{\aa}{57.91}
        \pgfmathsetmacro{\aaa}{61.53}
        \pgfmathsetmacro{\aaaa}{71.49}
        \pgfmathsetmacro{\b}{40.72}
        \pgfmathsetmacro{\bb}{59.72}
        \pgfmathsetmacro{\bbb}{71.49}
        \pgfmathsetmacro{\bbbb}{81.90}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\a) [anchor=north] {\huge \a};
        % \node at (axis cs:-GD,\aa) [anchor=north] {\huge \aa};
        % \node at (axis cs:-LD,\aaa) [anchor=north] {\huge \aaa};
        % \node at (axis cs:ALL,\aaaa) [anchor=north] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \bbbb};

        \node at (axis cs:-LG,\b) [anchor=south] {\textcolor{p1}{\bfseries\Huge  \c}};
        \node at (axis cs:-GD,\bb) [anchor=south] {\textcolor{p1}{\bfseries\Huge  \cc}};
        \node at (axis cs:-LD,\bbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge  9.96}};
        \node at (axis cs:ALL,\bbbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge  10.41}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=20pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=12pt, yshift=13pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=23pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=15pt, yshift=25pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};

        \addplot[fill=cyan!40] coordinates {(-LG, \a) (-GD, \aa) (-LD, \aaa) (ALL, \aaaa)};%没有干预的数据
        \addplot[fill=cyan] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}
}
\subfigure[CodeLlama-7B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=90,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
        ylabel={\textbf{\Huge  MaHR}},%y轴
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
        % codellama 7b

        % MaHR
        % B -/+干预   73.30  / 59.72
        % B + local  -/+干预 55.20 / 47.05
        % B + Global  -/+干预  38.91 / 31.67
        % B + local + Global -/+干预 27.14 / 15.83
        \pgfmathsetmacro{\a}{73.30}
        \pgfmathsetmacro{\aa}{55.20}
        \pgfmathsetmacro{\aaa}{38.91}
        \pgfmathsetmacro{\aaaa}{27.14}
        \pgfmathsetmacro{\b}{59.72}
        \pgfmathsetmacro{\bb}{47.05}
        \pgfmathsetmacro{\bbb}{31.67}
        \pgfmathsetmacro{\bbbb}{15.83}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \a};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \aa};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \aaa};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=north] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=north] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=north] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=north] {\huge \bbbb};

        \node at (axis cs:-LG,\a) [anchor=south,xshift=-5pt] {\textcolor{p1}{\bfseries\Huge  13.58}};
        \node at (axis cs:-GD,\aa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  \cc}};
        \node at (axis cs:-LD,\aaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  7.24}};
        \node at (axis cs:ALL,\aaaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  11.31}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=17pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};

        \addplot[fill=cyan] coordinates {(-LG, \b) (-GD, \bb) (-LD, \bbb) (ALL, \bbbb)};%没有干预的数据
        \addplot[fill=cyan!40] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}

}
\subfigure[CodeLlama-13B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=90,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
        ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% MaHR
% B -/+干预  61.08 / 49.32
% B + local  -/+干预  46.60 / 40.27
% B + Global  -/+干预  35.29 / 27.14
% B + local + Global -/+干预 32.57 / 15.83
        \pgfmathsetmacro{\a}{61.08}
        \pgfmathsetmacro{\aa}{46.60}
        \pgfmathsetmacro{\aaa}{35.29}
        \pgfmathsetmacro{\aaaa}{32.57}
        \pgfmathsetmacro{\b}{49.32}
        \pgfmathsetmacro{\bb}{40.27}
        \pgfmathsetmacro{\bbb}{27.14}
        \pgfmathsetmacro{\bbbb}{15.83 }
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \a};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \aa};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \aaa};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \aaaa};
        
        %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=north] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=north] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=north] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=north] {\huge \bbbb};

        \node at (axis cs:-LG,\a) [anchor=south,xshift=-5pt] {\textcolor{p1}{\bfseries\Huge  \c}};
        \node at (axis cs:-GD,\aa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  6.33}};
        \node at (axis cs:-LD,\aaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  \ccc}};
        \node at (axis cs:ALL,\aaaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  16.74}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=11pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=17pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};

        \addplot[fill=cyan] coordinates {(-LG, \b) (-GD, \bb) (-LD, \bbb) (ALL, \bbbb)};%没有干预的数据
        \addplot[fill=cyan!40] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}

}
\subfigure[CodeLlama-34B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=90,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
        ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% MaHR
% B -/+干预   75.56 / 65.61
% B + local  -/+干预 61.99 / 53.84
% B + Global  -/+干预  38.00 / 33.03
% B + local + Global -/+干预 24.88 / 12.66

        \pgfmathsetmacro{\a}{75.56}
        \pgfmathsetmacro{\aa}{61.99}
        \pgfmathsetmacro{\aaa}{38.00}
        \pgfmathsetmacro{\aaaa}{24.88}
        \pgfmathsetmacro{\b}{65.61}
        \pgfmathsetmacro{\bb}{53.84}
        \pgfmathsetmacro{\bbb}{33.03}
        \pgfmathsetmacro{\bbbb}{12.66}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \a};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \aa};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \aaa};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=north] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=north] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=north] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=north] {\huge \bbbb};

        \node at (axis cs:-LG,\a) [anchor=south] {\textcolor{p1}{\bfseries\Huge  \c}};
        \node at (axis cs:-GD,\aa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  \cc}};
        \node at (axis cs:-LD,\aaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  4.97}};
        \node at (axis cs:ALL,\aaaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  12.22}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=11pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};

        \addplot[fill=cyan] coordinates {(-LG, \b) (-GD, \bb) (-LD, \bbb) (ALL, \bbbb)};%没有干预的数据
        \addplot[fill=cyan!40] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}

}
\subfigure[DeepSeekCoder-1.3B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=90,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
        ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% MaHR
% B -/+干预   75.56 / 45.24
% B + local  -/+干预 51.13 / 39.36
% B + Global  -/+干预  36.19 / 28.05
% B + local + Global -/+干预 27.60 / 17.64 

        \pgfmathsetmacro{\a}{75.56}
        \pgfmathsetmacro{\aa}{51.13}
        \pgfmathsetmacro{\aaa}{36.19}
        \pgfmathsetmacro{\aaaa}{27.60}
        \pgfmathsetmacro{\b}{45.24}
        \pgfmathsetmacro{\bb}{39.36}
        \pgfmathsetmacro{\bbb}{28.05}
        \pgfmathsetmacro{\bbbb}{17.64}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \a};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \aa};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \aaa};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=north] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=north] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=north] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=north] {\huge \bbbb};

        \node at (axis cs:-LG,\a) [anchor=south] {\textcolor{p1}{\bfseries\Huge  30.35}};
        \node at (axis cs:-GD,\aa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  11.77}};
        \node at (axis cs:-LD,\aaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  \ccc}};
        \node at (axis cs:ALL,\aaaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  9.96}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};

        \addplot[fill=cyan] coordinates {(-LG, \b) (-GD, \bb) (-LD, \bbb) (ALL, \bbbb)};%没有干预的数据
        \addplot[fill=cyan!40] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}

}
\subfigure[DeepSeekCoder-6.7B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=90,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
        ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% MaHR
% B -/+干预  75.56  / 58.37
% B + local  -/+干预 47.05 / 39.36
% B + Global  -/+干预  29.86 / 20.351
% B + local + Global -/+干预 24.43 / 16.74

        \pgfmathsetmacro{\a}{75.56}
        \pgfmathsetmacro{\aa}{47.05}
        \pgfmathsetmacro{\aaa}{29.86}
        \pgfmathsetmacro{\aaaa}{24.43}
        \pgfmathsetmacro{\b}{58.37}
        \pgfmathsetmacro{\bb}{39.36}
        \pgfmathsetmacro{\bbb}{20.351}
        \pgfmathsetmacro{\bbbb}{16.74}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \a};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \aa};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \aaa};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=north] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=north] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=north] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=north] {\huge \bbbb};

        \node at (axis cs:-LG,\a) [anchor=south,xshift=-4pt] {\textcolor{p1}{\bfseries\Huge  17.19}};
        \node at (axis cs:-GD,\aa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  7.69}};
        \node at (axis cs:-LD,\aaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  \ccc}};
        \node at (axis cs:ALL,\aaaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  7.69}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};

        \addplot[fill=cyan] coordinates {(-LG, \b) (-GD, \bb) (-LD, \bbb) (ALL, \bbbb)};%没有干预的数据
        \addplot[fill=cyan!40] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}

}
\subfigure[DeepSeekCoder-33B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=90,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
        ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% MaHR
% B -/+干预   59.72 / 45.70
% B + local  -/+干预  38.46 / 33.03
% B + Global  -/+干预    31.22   / 20.81
% B + local + Global -/+干预  23.07 / 11.76

        \pgfmathsetmacro{\a}{59.72}
        \pgfmathsetmacro{\aa}{38.46}
        \pgfmathsetmacro{\aaa}{31.22}
        \pgfmathsetmacro{\aaaa}{23.07}
        \pgfmathsetmacro{\b}{45.70}
        \pgfmathsetmacro{\bb}{33.03}
        \pgfmathsetmacro{\bbb}{20.81}
        \pgfmathsetmacro{\bbbb}{11.76}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \a};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \aa};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \aaa};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=north] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=north] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=north] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=north] {\huge \bbbb};

        \node at (axis cs:-LG,\a) [anchor=south,xshift=-4pt] {\textcolor{p1}{\bfseries\Huge  14.02}};
        \node at (axis cs:-GD,\aa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  \cc}};
        \node at (axis cs:-LD,\aaa) [anchor=south,xshift=-2pt] {\textcolor{p1}{\bfseries\Huge  10.41}};
        \node at (axis cs:ALL,\aaaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  \cccc}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};

        \addplot[fill=cyan] coordinates {(-LG, \b) (-GD, \bb) (-LD, \bbb) (ALL, \bbbb)};%没有干预的数据
        \addplot[fill=cyan!40] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}

}
\caption{Evaluation results of different variants on {\dataset}-F. ``-LD'' denotes removing local dependency, ``-GD'' denotes removing global dependency and ``-LG'' denotes removing local and global dependencies.}
\label{fig:res_aba_F}
\end{figure*}

\begin{figure*}[h]
% 在顶部显示图例
% \setlength{\abovecaptionskip}{-1.5pt}
\ref{plotb}\\
\centering
\subfigure[CodeLlama-7B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=80,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        legend to name=plotb,
        legend style={legend columns=-1,draw=none,font=\normalsize},
                           legend image code/.code={
            \draw [#1] (0cm,-0.163cm) rectangle (0.3cm,0.05cm); },
        legend image post style={scale=0.7, thick},
        xticklabels={ALL, -LD, -GD, -LG},
        ylabel={\textbf{\Huge  EM}},%y轴
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% codellama 7b

% EM
% B -/+干预  27.69/ 42.05
% B + local  -/+干预 31.79 / 35.89
% B + Global  -/+干预  48.20 / 56.41
% B + local + Global -/+干预 56.41 / 66.66

        \pgfmathsetmacro{\a}{27.69}
        \pgfmathsetmacro{\aa}{31.79}
        \pgfmathsetmacro{\aaa}{48.20}
        \pgfmathsetmacro{\aaaa}{56.41}
        \pgfmathsetmacro{\b}{42.05}
        \pgfmathsetmacro{\bb}{35.89}
        \pgfmathsetmacro{\bbb}{56.41}
        \pgfmathsetmacro{\bbbb}{66.66}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\a) [anchor=north] {\huge \a};
        % \node at (axis cs:-GD,\aa) [anchor=north] {\huge \aa};
        % \node at (axis cs:-LD,\aaa) [anchor=north] {\huge \aaa};
        % \node at (axis cs:ALL,\aaaa) [anchor=north] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \bbbb};

        \node at (axis cs:-LG,\b) [anchor=south,xshift=-4pt]{\textcolor{p1}{\bfseries\Huge 14.36}};
        \node at (axis cs:-GD,\bb) [anchor=south] {\textcolor{p1}{\bfseries\Huge 4.01}};
        \node at (axis cs:-LD,\bbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge 8.21}};
        \node at (axis cs:ALL,\bbbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge 9.05}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=37pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=15pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=20pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=15pt, yshift=24pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};

        \addplot[fill=cyan!40] coordinates {(-LG, \a) (-GD, \aa) (-LD, \aaa) (ALL, \aaaa)};%没有干预的数据
        \addplot[fill=cyan] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值

        % 图例部分
        \addlegendentry{Without Constrained Decoding\quad} % 图例项 1
        \addlegendentry{With Constrained Decoding}           % 图例项 2
    \end{axis}
\end{tikzpicture}
}
\subfigure[CodeLlama-13B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=80,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
       ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% codellama 13b
% EM
% B + /- 干预   33.33 / 40.51
% B + local  -/+干预 37.43 / 43.58
% B + Global  -/+干预  
% B + local + Global -/+干预  55.89 / 66.66 
        \pgfmathsetmacro{\a}{33.33}
        \pgfmathsetmacro{\aa}{37.43}
        \pgfmathsetmacro{\aaa}{46.15}
        \pgfmathsetmacro{\aaaa}{55.89}
        \pgfmathsetmacro{\b}{40.51}
        \pgfmathsetmacro{\bb}{43.58}
        \pgfmathsetmacro{\bbb}{57.94}
        \pgfmathsetmacro{\bbbb}{66.66 }
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\a) [anchor=north] {\huge \a};
        % \node at (axis cs:-GD,\aa) [anchor=north] {\huge \aa};
        % \node at (axis cs:-LD,\aaa) [anchor=north] {\huge \aaa};
        % \node at (axis cs:ALL,\aaaa) [anchor=north] {\huge \bbbb};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=south,yshift=3pt] {\huge \aaaa};

        \node at (axis cs:-LG,\b) [anchor=south]{\textcolor{p1}{\bfseries\Huge \c}};
        \node at (axis cs:-GD,\bb) [anchor=south] {\textcolor{p1}{\bfseries\Huge \cc}};
        \node at (axis cs:-LD,\bbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge \ccc}};
        \node at (axis cs:ALL,\bbbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge 10.77}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=20pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=20pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=17pt, yshift=27pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=17pt, yshift=27pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};

        \addplot[fill=cyan!40] coordinates {(-LG, \a) (-GD, \aa) (-LD, \aaa) (ALL, \aaaa)};%没有干预的数据
        \addplot[fill=cyan] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}
}
\subfigure[CodeLlama-34B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=80,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
       ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% EM
% B -/+干预   24.61 / 34.35
% B + local  -/+干预 32.30 / 37.43
% B + Global  -/+干预  49.23 / 61.53
% B + local + Global -/+干预 59.48 / 70.76

        \pgfmathsetmacro{\a}{24.61}
        \pgfmathsetmacro{\aa}{32.30}
        \pgfmathsetmacro{\aaa}{49.23}
        \pgfmathsetmacro{\aaaa}{59.48}
        \pgfmathsetmacro{\b}{34.35}
        \pgfmathsetmacro{\bb}{37.43}
        \pgfmathsetmacro{\bbb}{61.53}
        \pgfmathsetmacro{\bbbb}{70.76}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\a) [anchor=north] {\huge \a};
        % \node at (axis cs:-GD,\aa) [anchor=north] {\huge \aa};
        % \node at (axis cs:-LD,\aaa) [anchor=north] {\huge \aaa};
        % \node at (axis cs:ALL,\aaaa) [anchor=north] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \bbbb};

\node at (axis cs:-LG,\b) [anchor=south,xshift=-3pt]{\textcolor{p1}{\bfseries\Huge 9.74}};
\node at (axis cs:-GD,\bb) [anchor=south] {\textcolor{p1}{\bfseries\Huge 5.13}};
\node at (axis cs:-LD,\bbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge 12.3}};
\node at (axis cs:ALL,\bbbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge \cccc}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=25pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=17pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=30pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=17pt, yshift=30pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};

        \addplot[fill=cyan!40] coordinates {(-LG, \a) (-GD, \aa) (-LD, \aaa) (ALL, \aaaa)};%没有干预的数据
        \addplot[fill=cyan] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}
}
\subfigure[DeepSeekCoder-1.3B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=80,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
       ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% ds 1.3b

% EM
% B -/+干预   23.58 / 32.30
% B + local  -/+干预 38.46 / 40.51
% B + Global  -/+干预  40.00 / 52.30
% B + local + Global -/+干预 52.30 / 64.61


        \pgfmathsetmacro{\a}{23.58}
        \pgfmathsetmacro{\aa}{38.46}
        \pgfmathsetmacro{\aaa}{40.00}
        \pgfmathsetmacro{\aaaa}{52.30}
        \pgfmathsetmacro{\b}{32.30}
        \pgfmathsetmacro{\bb}{40.51}
        \pgfmathsetmacro{\bbb}{52.30}
        \pgfmathsetmacro{\bbbb}{64.61}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\a) [anchor=north] {\huge \a};
        % \node at (axis cs:-GD,\aa) [anchor=north] {\huge \aa};
        % \node at (axis cs:-LD,\aaa) [anchor=north] {\huge \aaa};
        % \node at (axis cs:ALL,\aaaa) [anchor=north] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \bbbb};

\node at (axis cs:-LG,\b) [anchor=south]{\textcolor{p1}{\bfseries\Huge 8.72}};
\node at (axis cs:-GD,\bb) [anchor=south] {\textcolor{p1}{\bfseries\Huge 2.05}};
\node at (axis cs:-LD,\bbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge 12.3}};
\node at (axis cs:ALL,\bbbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge 9.05}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=25pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=13pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=25pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=15pt, yshift=28pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};

        \addplot[fill=cyan!40] coordinates {(-LG, \a) (-GD, \aa) (-LD, \aaa) (ALL, \aaaa)};%没有干预的数据
        \addplot[fill=cyan] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}
}
\subfigure[DeepSeekCoder-6.7B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=80,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
       ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% EM
% B -/+干预   23.07 / 33.33
% B + local  -/+干预 35.89 / 43.07
% B + Global  -/+干预  49.74 / 64.10
% B + local + Global -/+干预 56.92 / 68.20



        \pgfmathsetmacro{\a}{23.07}
        \pgfmathsetmacro{\aa}{35.89}
        \pgfmathsetmacro{\aaa}{49.74}
        \pgfmathsetmacro{\aaaa}{56.92}
        \pgfmathsetmacro{\b}{33.33}
        \pgfmathsetmacro{\bb}{43.07}
        \pgfmathsetmacro{\bbb}{64.10}
        \pgfmathsetmacro{\bbbb}{68.20}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\a) [anchor=north] {\huge \a};
        % \node at (axis cs:-GD,\aa) [anchor=north] {\huge \aa};
        % \node at (axis cs:-LD,\aaa) [anchor=north] {\huge \aaa};
        % \node at (axis cs:ALL,\aaaa) [anchor=north] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \bbbb};

\node at (axis cs:-LG,\b) [anchor=south,xshift=-4pt]{\textcolor{p1}{\bfseries\Huge \c}};
\node at (axis cs:-GD,\bb) [anchor=south] {\textcolor{p1}{\bfseries\Huge \cc}};
\node at (axis cs:-LD,\bbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge 14.36}};
\node at (axis cs:ALL,\bbbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge \cccc}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=25pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=20pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=17pt, yshift=32pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=17pt, yshift=27pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};

        \addplot[fill=cyan!40] coordinates {(-LG, \a) (-GD, \aa) (-LD, \aaa) (ALL, \aaaa)};%没有干预的数据
        \addplot[fill=cyan] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}
}
\subfigure[DeepSeekCoder-33B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=80,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
       ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% ds 33b

% EM
% B -/+干预   20.00 / 28.20
% B + local  -/+干预 40.51 / 56.92
% B + Global  -/+干预  50.25 / 63.58
% B + local + Global -/+干预 55.89/ 67.69




        \pgfmathsetmacro{\a}{20.00}
        \pgfmathsetmacro{\aa}{40.51}
        \pgfmathsetmacro{\aaa}{50.25}
        \pgfmathsetmacro{\aaaa}{55.89}
        \pgfmathsetmacro{\b}{28.20}
        \pgfmathsetmacro{\bb}{56.92}
        \pgfmathsetmacro{\bbb}{63.58}
        \pgfmathsetmacro{\bbbb}{67.69}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\a) [anchor=north] {\huge \a};
        % \node at (axis cs:-GD,\aa) [anchor=north] {\huge \aa};
        % \node at (axis cs:-LD,\aaa) [anchor=north] {\huge \aaa};
        % \node at (axis cs:ALL,\aaaa) [anchor=north] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \bbbb};

\node at (axis cs:-LG,\b) [anchor=south]{\textcolor{p1}{\bfseries\Huge \c}};
\node at (axis cs:-GD,\bb) [anchor=south] {\textcolor{p1}{\bfseries\Huge 16.41}};
\node at (axis cs:-LD,\bbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge 13.33}};
\node at (axis cs:ALL,\bbbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge 11.80}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=10pt, yshift=24pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=35pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=17pt, yshift=30pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=17pt, yshift=27pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};

        \addplot[fill=cyan!40] coordinates {(-LG, \a) (-GD, \aa) (-LD, \aaa) (ALL, \aaaa)};%没有干预的数据
        \addplot[fill=cyan] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}
}
\subfigure[CodeLlama-7B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=80,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
        ylabel={\textbf{\Huge  MaHR}},%y轴
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
        % codellama 7b

        % MaHR
        % B -/+干预   65.12 / 40.51
        % B + local  -/+干预 56.92 / 44.61
        % B + Global  -/+干预  30.25 / 21.53
        % B + local + Global -/+干预  23.07 / 12.30 

        \pgfmathsetmacro{\a}{65.12}
        \pgfmathsetmacro{\aa}{56.92}
        \pgfmathsetmacro{\aaa}{30.25}
        \pgfmathsetmacro{\aaaa}{23.07}
        \pgfmathsetmacro{\b}{40.51}
        \pgfmathsetmacro{\bb}{44.61}
        \pgfmathsetmacro{\bbb}{21.53}
        \pgfmathsetmacro{\bbbb}{12.30}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \a};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \aa};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \aaa};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=north] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=north] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=north] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=north] {\huge \bbbb};

\node at (axis cs:-LG,\a) [anchor=south,xshift=-4pt] {\textcolor{p1}{\bfseries\Huge 13.58}};
\node at (axis cs:-GD,\aa) [anchor=south] {\textcolor{p1}{\bfseries\Huge \cc}};
\node at (axis cs:-LD,\aaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge 7.24}};
\node at (axis cs:ALL,\aaaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge 9.05}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=17pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=12pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};

        \addplot[fill=cyan] coordinates {(-LG, \b) (-GD, \bb) (-LD, \bbb) (ALL, \bbbb)};%没有干预的数据
        \addplot[fill=cyan!40] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}

}
\subfigure[CodeLlama-13B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=80,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
        ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% MaHR
% B -/+干预   59.48 / 40.51
% B + local  -/+干预 49.23 / 38.46
% B + Global  -/+干预  
% B + local + Global -/+干预 24.10 / 12.30 

        \pgfmathsetmacro{\a}{59.48}
        \pgfmathsetmacro{\aa}{49.23}
        \pgfmathsetmacro{\aaa}{31.79}
        \pgfmathsetmacro{\aaaa}{24.10}
        \pgfmathsetmacro{\b}{40.51}
        \pgfmathsetmacro{\bb}{38.46}
        \pgfmathsetmacro{\bbb}{22.2}
        \pgfmathsetmacro{\bbbb}{12.30 }
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \a};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \aa};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \aaa};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=north] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=north] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=north] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=north] {\huge \bbbb};

\node at (axis cs:-LG,\a) [anchor=south,xshift=-4pt] {\textcolor{p1}{\bfseries\Huge 18.97}};
\node at (axis cs:-GD,\aa) [anchor=south] {\textcolor{p1}{\bfseries\Huge 10.77}};
\node at (axis cs:-LD,\aaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge 9.59}};
\node at (axis cs:ALL,\aaaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge 11.80}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=17pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};

        \addplot[fill=cyan] coordinates {(-LG, \b) (-GD, \bb) (-LD, \bbb) (ALL, \bbbb)};%没有干预的数据
        \addplot[fill=cyan!40] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}

}
\subfigure[CodeLlama-34B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=80,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
        ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% MaHR
% B -/+干预   68.71 / 48.20
% B + local  -/+干预 56.41 / 43.07
% B + Global  -/+干预  30.25 / 17.94
% B + local + Global -/+干预 22.56 / 10.76


        \pgfmathsetmacro{\a}{68.71}
        \pgfmathsetmacro{\aa}{56.41}
        \pgfmathsetmacro{\aaa}{30.25}
        \pgfmathsetmacro{\aaaa}{22.56}
        \pgfmathsetmacro{\b}{48.20}
        \pgfmathsetmacro{\bb}{43.07}
        \pgfmathsetmacro{\bbb}{17.94}
        \pgfmathsetmacro{\bbbb}{10.76}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \a};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \aa};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \aaa};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=north] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=north] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=north] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=north] {\huge \bbbb};

\node at (axis cs:-LG,\a) [anchor=south,xshift=-3pt] {\textcolor{p1}{\bfseries\Huge \c}};
\node at (axis cs:-GD,\aa) [anchor=south] {\textcolor{p1}{\bfseries\Huge \cc}};
\node at (axis cs:-LD,\aaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge \ccc}};
\node at (axis cs:ALL,\aaaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge 11.8}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};

        \addplot[fill=cyan] coordinates {(-LG, \b) (-GD, \bb) (-LD, \bbb) (ALL, \bbbb)};%没有干预的数据
        \addplot[fill=cyan!40] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}

}
\subfigure[DeepSeekCoder-1.3B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=80,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
        ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% MaHR
% MaHR
% B -/+干预   68.20 / 49.23
% B + local  -/+干预 51.28/ 41.02
% B + Global  -/+干预  37.94 / 26.15
% B + local + Global -/+干预 27.69 / 15.38 



        \pgfmathsetmacro{\a}{68.20}
        \pgfmathsetmacro{\aa}{51.28}
        \pgfmathsetmacro{\aaa}{37.94}
        \pgfmathsetmacro{\aaaa}{27.69}
        \pgfmathsetmacro{\b}{49.23}
        \pgfmathsetmacro{\bb}{41.02}
        \pgfmathsetmacro{\bbb}{26.15}
        \pgfmathsetmacro{\bbbb}{15.38}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \a};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \aa};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \aaa};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=north] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=north] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=north] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=north] {\huge \bbbb};

\node at (axis cs:-LG,\a) [anchor=south,xshift=-3pt] {\textcolor{p1}{\bfseries\Huge 18.97}};
\node at (axis cs:-GD,\aa) [anchor=south] {\textcolor{p1}{\bfseries\Huge \cc}};
\node at (axis cs:-LD,\aaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge \ccc}};
\node at (axis cs:ALL,\aaaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge \cccc}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};

        \addplot[fill=cyan] coordinates {(-LG, \b) (-GD, \bb) (-LD, \bbb) (ALL, \bbbb)};%没有干预的数据
        \addplot[fill=cyan!40] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}

}
\subfigure[DeepSeekCoder-6.7B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=80,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
        ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% MaHR
% B -/+干预   68.71 / 48.71
% B + local  -/+干预 52.82 / 40.00
% B + Global  -/+干预  29.74 / 15.38
% B + local + Global -/+干预 23.07/11.28




        \pgfmathsetmacro{\a}{68.71}
        \pgfmathsetmacro{\aa}{52.82}
        \pgfmathsetmacro{\aaa}{29.74}
        \pgfmathsetmacro{\aaaa}{23.07}
        \pgfmathsetmacro{\b}{48.71}
        \pgfmathsetmacro{\bb}{40.00}
        \pgfmathsetmacro{\bbb}{15.38}
        \pgfmathsetmacro{\bbbb}{11.28}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \a};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \aa};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \aaa};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=north] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=north] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=north] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=north] {\huge \bbbb};

\node at (axis cs:-LG,\a) [anchor=south] {\textcolor{p1}{\bfseries\Huge \c}};
\node at (axis cs:-GD,\aa) [anchor=south] {\textcolor{p1}{\bfseries\Huge 12.82}};
\node at (axis cs:-LD,\aaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge 14.36}};
\node at (axis cs:ALL,\aaaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge \cccc}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};

        \addplot[fill=cyan] coordinates {(-LG, \b) (-GD, \bb) (-LD, \bbb) (ALL, \bbbb)};%没有干预的数据
        \addplot[fill=cyan!40] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}

}
\subfigure[DeepSeekCoder-33B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=80,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
        ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% MaHR
% B -/+干预   70.25 / 50.76
% B + local  -/+干预 43.58 / 22.56
% B + Global  -/+干预  27.69 / 14.35
% B + local + Global -/+干预 24.61/ 9.74


        \pgfmathsetmacro{\a}{70.25}
        \pgfmathsetmacro{\aa}{43.58}
        \pgfmathsetmacro{\aaa}{27.69}
        \pgfmathsetmacro{\aaaa}{24.61}
        \pgfmathsetmacro{\b}{50.76}
        \pgfmathsetmacro{\bb}{22.56}
        \pgfmathsetmacro{\bbb}{14.35}
        \pgfmathsetmacro{\bbbb}{9.74}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \a};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \aa};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \aaa};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=north] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=north] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=north] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=north] {\huge \bbbb};

\node at (axis cs:-LG,\a) [anchor=south,xshift=-4pt] {\textcolor{p1}{\bfseries\Huge 19.49}};
\node at (axis cs:-GD,\aa) [anchor=south,xshift=-2pt] {\textcolor{p1}{\bfseries\Huge 21.02}};
\node at (axis cs:-LD,\aaa) [anchor=south,xshift=-2pt] {\textcolor{p1}{\bfseries\Huge \ccc}};
\node at (axis cs:ALL,\aaaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge \cccc}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};

        \addplot[fill=cyan] coordinates {(-LG, \b) (-GD, \bb) (-LD, \bbb) (ALL, \bbbb)};%没有干预的数据
        \addplot[fill=cyan!40] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}

}
\caption{Evaluation results of different variants on {\dataset}-M. ``-LD'' denotes removing local dependency, ``-GD'' denotes removing global dependency and ``-LG'' denotes removing local and global dependencies. }
\label{fig:res_aba_m}
\end{figure*}



==> FSE25-Industry-APIMitigation_2/datas/pre_figure.tex <==
--------------------------------------------------------

% \begin{figure*}[t]
%  \small
%  \centering	
% % \setlength{\abovecaptionskip}{-2pt}
% \setlength{\belowcaptionskip}{-5pt}%调整图片说明和图片底部之间的间距为 -5 点（缩小间距）。
% \subfigure[API Hallucination Types]{
%     \includegraphics[width=0.45\textwidth]{figures/fig2(a)3error-types.pdf}
%     \label{fig:sub_a}
% }
% \subfigure[API Hallucination Types]{
%     \includegraphics[width=0.45\textwidth]{figures/fig2(a)3error-types.pdf}
%     \label{fig:sub_b}
% }
% \subfigure[Hallucination in Different API Types]{%图片名字
%     % \footnotesize
%        	\begin{tikzpicture}[scale=0.5]%图片大小
%         		\begin{axis}[
%                         grid=major,
%         			ybar=0.2pt,
%         			bar width=0.65cm,
%                         enlarge x limits=0.25,
%         			width=0.58\textwidth,%间隔
%     				height=0.35\textwidth,
%         			xlabel={\textbf{\huge  Model}}, 
%         			xtick=data,	xticklabels={CL-7B,CL-13B,DSC-1.3B,DSC-6.7B},%x轴
%                      ymin=0,ymax=1.2,
%                      legend style={legend columns=-1,draw=none,font=\huge},
%                      legend pos=north east, % 图例位置
%                      legend image code/.code={
%             \draw [#1] (0cm,-0.163cm) rectangle (0.3cm,0.05cm); },
%         			tick align=outside,
%         			ticklabel style={font=\LARGE},
%         			every axis plot/.append style={line width = 1.8pt},
%         			every axis/.append style={line width = 1.8pt},
%                         ylabel={\textbf{\huge HR}},%y轴,
%                         nodes near coords,          % 在条形柱上显示数字
%                         nodes near coords style={font=\large} % 设置注释字体
%         			]
%         			\addplot[fill=p7] table[x=datasets,y=evol]{\dskfive};
%         			\addplot[fill=p6] table[x=datasets,y=oss]{\dskfive};
%            \legend{{\large Third-party APIs},{\large Project-specificed APIs}};
%         		\end{axis}
%         	\end{tikzpicture}
%             \label{fig:sub_c}
%          }
% \subfigure[Hallucination in Different Input Contexts]{%图片名字
%     \scriptsize
%        	\begin{tikzpicture}[scale=0.5]
%         		\begin{axis}[
%                         grid=major,
%         			ybar=0.2pt,
%         			bar width=0.65cm,
%         			enlarge x limits=0.25,
%         			width=0.95\textwidth,%间隔
%     				height=0.35\textwidth,
%         			xlabel={\textbf{\huge  Model}}, 
%         			xtick=data,	xticklabels={CL-7B,CL-13B,DSC-1.3B,DSC-6.7B},%x轴
%                     ymin=0.45,ymax=1.05,
%                      legend style={legend columns=-1,draw=none,font=\huge},
%                      legend pos=north east, % 图例位置
%                      legend image code/.code={
%             \draw [#1] (0cm,-0.163cm) rectangle (0.3cm,0.05cm); },
%         			tick align=outside,
%         			ticklabel style={font=\LARGE},
%         			every axis plot/.append style={line width = 1.8pt},
%         			every axis/.append style={line width = 1.8pt},
%                         ylabel={\textbf{\huge HR}},%y轴
%                         nodes near coords,          % 在条形柱上显示数字
%                         nodes near coords style={font=\large} % 设置注释字体
%         			]
%         			\addplot[fill=p1] table[x=datasets,y=base]{\dskfive};
%         			\addplot[fill=p2] table[x=datasets,y=RAG]{\dskfive};
%                         \addplot[fill=p3] table[x=datasets,y=P-C]{\dskfive};
%         			\addplot[fill=p4] table[x=datasets,y=API-G]{\dskfive};
%            \legend{{\large base},{\large RAG},{\large Project Context},{\large API Guidance}};
%         		\end{axis}
%         	\end{tikzpicture}
%         \label{fig:sub_d}
%          }
% \caption{xxxxxxx.}
%     \label{fig:RQ4_CR}
% \end{figure*}

==> datas/RQ2_figure.tex <==
\definecolor{p1}{RGB}{240,20,60} % green

\begin{figure*}[h]
% \setlength{\abovecaptionskip}{-1.5pt} 
% \setlength{\belowcaptionskip}{-1.5pt}
\ref{plotRQ2}\\
% 在顶部显示图例
\centering
\subfigure[CodeLlama-7B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=90,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        legend to name=plotRQ2,
        legend style={legend columns=-1,draw=none,font=\normalsize},
                           legend image code/.code={
            \draw [#1] (0cm,-0.163cm) rectangle (0.3cm,0.05cm); },
        legend image post style={scale=0.7, thick},
        xticklabels={ALL, -LD, -GD, -LG},
        ylabel={\textbf{\Huge  EM}},%y轴
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        ymin=10,
        ymax=100,
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.155,
        % zlayer=axis foreground
    ]
        % codellama 7b
        % EM
        % B -/+干预  21.71 / 28.05
        % B + local  -/+干预  41.17  / 46.15
        % B + Global  -/+干预  51.58 / 58.37
        % B + local + Global -/+干预 66.96  / 76.01
        \pgfmathsetmacro{\a}{21.71}
        \pgfmathsetmacro{\aa}{41.17}
        \pgfmathsetmacro{\aaa}{51.58}
        \pgfmathsetmacro{\aaaa}{66.96}
        \pgfmathsetmacro{\b}{28.05}
        \pgfmathsetmacro{\bb}{46.15}
        \pgfmathsetmacro{\bbb}{58.37}
        \pgfmathsetmacro{\bbbb}{76.01}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\a) [anchor=north] {\huge \a};
        % \node at (axis cs:-GD,\aa) [anchor=north] {\huge \aa};
        % \node at (axis cs:-LD,\aaa) [anchor=north] {\huge \aaa};
        % \node at (axis cs:ALL,\aaaa) [anchor=north] {\huge \aaaa};
        
        %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \bbbb};

        %,yshift=40pt
        \node at (axis cs:-LG,\b) [anchor=south] {\textcolor{p1}{\bfseries\Huge \c}};
        \node at (axis cs:-GD,\bb) [anchor=south] {\textcolor{p1}{\bfseries\Huge \cc}};
        \node at (axis cs:-LD,\bbb) [anchor=south] {\textcolor{p1}{\bfseries\Huge \ccc}};
        \node at (axis cs:ALL,\bbbb) [anchor=south] {\textcolor{p1}{\bfseries\Huge 9.05}};
        
        % 上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=20pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=20pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-LD,\aaa) [anchor=west, xshift=15pt, yshift=20pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:ALL,\aaaa) [anchor=west, xshift=15pt, yshift=22pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};

        \addplot[fill=cyan!40] coordinates {(ALL, \aaaa) (-GD, \aa) (-LD, \aaa) (-LG, \a)};%没有干预的数据
        \addplot[fill=cyan] coordinates {(ALL, \cccc) (-GD, \cc) (-LD, \ccc) (-LG, \c)};%差值

        % 图例部分
        \addlegendentry{\normalem Without Constrained Decoding\quad} % 图例项 1
        \addlegendentry{\normalem With Constrained Decoding}           % 图例项 2
    \end{axis}
\end{tikzpicture}
}
\subfigure[CodeLlama-13B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=90,%y轴范围
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
       ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% codellama 13b

% EM
% B -/+干预  33.03 / 4072
% B + local  -/+干预 49.32 / 53.39
% B + Global  -/+干预  55.20 / 62.89
% B + local + Global -/+干预 60.63  /66.96
 

        \pgfmathsetmacro{\a}{33.03}
        \pgfmathsetmacro{\aa}{49.32}
        \pgfmathsetmacro{\aaa}{55.20}
        \pgfmathsetmacro{\aaaa}{60.63}
        \pgfmathsetmacro{\b}{40.72}
        \pgfmathsetmacro{\bb}{53.39}
        \pgfmathsetmacro{\bbb}{62.89}
        \pgfmathsetmacro{\bbbb}{66.96 }
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\a) [anchor=north] {\huge \a};
        % \node at (axis cs:-GD,\aa) [anchor=north] {\huge \aa};
        % \node at (axis cs:-LD,\aaa) [anchor=north] {\huge \aaa};
        % \node at (axis cs:ALL,\aaaa) [anchor=north] {\huge \bbbb};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=south,yshift=3pt] {\huge \aaaa};

        \node at (axis cs:-LG,\b) [anchor=south] {\textcolor{p1}{\bfseries\Huge 7.69}};
        \node at (axis cs:-GD,\bb) [anchor=south] {\textcolor{p1}{\bfseries\Huge 4.07}};
        \node at (axis cs:-LD,\bbb) [anchor=south] {\textcolor{p1}{\bfseries\Huge 7.69}};
        \node at (axis cs:ALL,\bbbb) [anchor=south] {\textcolor{p1}{\bfseries\Huge 6.33}};
        
        % 上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=22pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=16pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-LD,\aaa) [anchor=west, xshift=15pt, yshift=20pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:ALL,\aaaa) [anchor=west, xshift=15pt, yshift=20pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};

        \addplot[fill=cyan!40] coordinates {(-LG, \a) (-GD, \aa) (-LD, \aaa) (ALL, \aaaa)};%没有干预的数据
        \addplot[fill=cyan] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}
}
\subfigure[CodeLlama-34B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=95,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
       ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% EM
% EM
% B -/+干预  19.45 / 25.79
% B + local  -/+干预 34.38 / 38.91
% B + Global  -/+干预  53.84 / 58.37
% B + local + Global -/+干预 69.23 / 81.90


        \pgfmathsetmacro{\a}{19.45}
        \pgfmathsetmacro{\aa}{34.38}
        \pgfmathsetmacro{\aaa}{53.84}
        \pgfmathsetmacro{\aaaa}{69.23}
        \pgfmathsetmacro{\b}{25.79}
        \pgfmathsetmacro{\bb}{38.91}
        \pgfmathsetmacro{\bbb}{58.37}
        \pgfmathsetmacro{\bbbb}{81.90}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % % Add labels for additional annotations
        % \node at (axis cs:-LG,\a) [anchor=north] {\huge \a};
        % \node at (axis cs:-GD,\aa) [anchor=north] {\huge \aa};
        % \node at (axis cs:-LD,\aaa) [anchor=north] {\huge \aaa};
        % \node at (axis cs:ALL,\aaaa) [anchor=north] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \bbbb};
        % {\textcolor{p1}{\bfseries\Huge 7.69}};
        \node at (axis cs:-LG,\b) [anchor=south]{\textcolor{p1}{\bfseries\Huge \c}};
        \node at (axis cs:-GD,\bb) [anchor=south] {\textcolor{p1}{\bfseries\Huge \cc}};
        \node at (axis cs:-LD,\bbb) [anchor=south] {\textcolor{p1}{\bfseries\Huge \ccc}};
        \node at (axis cs:ALL,\bbbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge \cccc}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=20pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=16pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=16pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=17pt, yshift=30pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};

        \addplot[fill=cyan!40] coordinates {(-LG, \a) (-GD, \aa) (-LD, \aaa) (ALL, \aaaa)};%没有干预的数据
        \addplot[fill=cyan] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}
}
\subfigure[DeepSeekCoder-1.3B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=90,%y轴范围
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
       ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% ds 1.3b

% EM
% B -/+干预   20.81 / 39.81
% B + local  -/+干预 44.79 / 51.58
% B + Global  -/+干预  56.56 / 64.25 
% B + local + Global -/+干预 65.61 / 75.11



        \pgfmathsetmacro{\a}{20.81}
        \pgfmathsetmacro{\aa}{44.79}
        \pgfmathsetmacro{\aaa}{56.56}
        \pgfmathsetmacro{\aaaa}{65.61}
        \pgfmathsetmacro{\b}{39.81}
        \pgfmathsetmacro{\bb}{51.58}
        \pgfmathsetmacro{\bbb}{64.25}
        \pgfmathsetmacro{\bbbb}{75.11}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\a) [anchor=north] {\huge \a};
        % \node at (axis cs:-GD,\aa) [anchor=north] {\huge \aa};
        % \node at (axis cs:-LD,\aaa) [anchor=north] {\huge \aaa};
        % \node at (axis cs:ALL,\aaaa) [anchor=north] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \bbbb};

    \node at (axis cs:-LG,\b) [anchor=south]{\textcolor{p1}{\bfseries\Huge  \c}};
    \node at (axis cs:-GD,\bb) [anchor=south] {\textcolor{p1}{\bfseries\Huge  \cc}};
    \node at (axis cs:-LD,\bbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge  7.69}};
    \node at (axis cs:ALL,\bbbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge  \cccc}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=42pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=20pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=20pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=12pt, yshift=24pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};

        \addplot[fill=cyan!40] coordinates {(-LG, \a) (-GD, \aa) (-LD, \aaa) (ALL, \aaaa)};%没有干预的数据
        \addplot[fill=cyan] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}
}
\subfigure[DeepSeekCoder-6.7B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=90,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
       ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% EM
% B -/+干预   20.81 / 27.60
% B + local  -/+干预 48.41 / 52.94
% B + Global  -/+干预  59.27 / 68.32
% B + local + Global -/+干预 68.77 / 75.56 

        \pgfmathsetmacro{\a}{20.81}
        \pgfmathsetmacro{\aa}{48.41}
        \pgfmathsetmacro{\aaa}{59.27}
        \pgfmathsetmacro{\aaaa}{68.77}
        \pgfmathsetmacro{\b}{27.60}
        \pgfmathsetmacro{\bb}{52.94}
        \pgfmathsetmacro{\bbb}{68.32}
        \pgfmathsetmacro{\bbbb}{75.56}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\a) [anchor=north] {\huge \a};
        % \node at (axis cs:-GD,\aa) [anchor=north] {\huge \aa};
        % \node at (axis cs:-LD,\aaa) [anchor=north] {\huge \aaa};
        % \node at (axis cs:ALL,\aaaa) [anchor=north] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \bbbb};

        \node at (axis cs:-LG,\b) [anchor=south]{\textcolor{p1}{\bfseries\Huge  \c}};
        \node at (axis cs:-GD,\bb) [anchor=south] {\textcolor{p1}{\bfseries\Huge  \cc}};
        \node at (axis cs:-LD,\bbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge  9.05}};
        \node at (axis cs:ALL,\bbbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge  \cccc}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=20pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=16pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=25pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=12pt, yshift=20pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};

        \addplot[fill=cyan!40] coordinates {(-LG, \a) (-GD, \aa) (-LD, \aaa) (ALL, \aaaa)};%没有干预的数据
        \addplot[fill=cyan] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}
}
\subfigure[DeepSeekCoder-33B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=95,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
       ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% ds 33b

% EM
% B -/+干预   35.74 / 40.72
% B + local  -/+干预 57.91 / 59.72
% B + Global  -/+干预  61.53 / 71.49 
% B + local + Global -/+干预 71.49 / 81.90

        \pgfmathsetmacro{\a}{35.74}
        \pgfmathsetmacro{\aa}{57.91}
        \pgfmathsetmacro{\aaa}{61.53}
        \pgfmathsetmacro{\aaaa}{71.49}
        \pgfmathsetmacro{\b}{40.72}
        \pgfmathsetmacro{\bb}{59.72}
        \pgfmathsetmacro{\bbb}{71.49}
        \pgfmathsetmacro{\bbbb}{81.90}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\a) [anchor=north] {\huge \a};
        % \node at (axis cs:-GD,\aa) [anchor=north] {\huge \aa};
        % \node at (axis cs:-LD,\aaa) [anchor=north] {\huge \aaa};
        % \node at (axis cs:ALL,\aaaa) [anchor=north] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \bbbb};

        \node at (axis cs:-LG,\b) [anchor=south] {\textcolor{p1}{\bfseries\Huge  \c}};
        \node at (axis cs:-GD,\bb) [anchor=south] {\textcolor{p1}{\bfseries\Huge  \cc}};
        \node at (axis cs:-LD,\bbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge  9.96}};
        \node at (axis cs:ALL,\bbbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge  10.41}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=20pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=12pt, yshift=13pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=23pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=15pt, yshift=25pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};

        \addplot[fill=cyan!40] coordinates {(-LG, \a) (-GD, \aa) (-LD, \aaa) (ALL, \aaaa)};%没有干预的数据
        \addplot[fill=cyan] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}
}
\subfigure[CodeLlama-7B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=90,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
        ylabel={\textbf{\Huge  MaHR}},%y轴
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
        % codellama 7b

        % MaHR
        % B -/+干预   73.30  / 59.72
        % B + local  -/+干预 55.20 / 47.05
        % B + Global  -/+干预  38.91 / 31.67
        % B + local + Global -/+干预 27.14 / 15.83
        \pgfmathsetmacro{\a}{73.30}
        \pgfmathsetmacro{\aa}{55.20}
        \pgfmathsetmacro{\aaa}{38.91}
        \pgfmathsetmacro{\aaaa}{27.14}
        \pgfmathsetmacro{\b}{59.72}
        \pgfmathsetmacro{\bb}{47.05}
        \pgfmathsetmacro{\bbb}{31.67}
        \pgfmathsetmacro{\bbbb}{15.83}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \a};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \aa};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \aaa};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=north] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=north] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=north] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=north] {\huge \bbbb};

        \node at (axis cs:-LG,\a) [anchor=south,xshift=-5pt] {\textcolor{p1}{\bfseries\Huge  13.58}};
        \node at (axis cs:-GD,\aa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  \cc}};
        \node at (axis cs:-LD,\aaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  7.24}};
        \node at (axis cs:ALL,\aaaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  11.31}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=17pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};

        \addplot[fill=cyan] coordinates {(-LG, \b) (-GD, \bb) (-LD, \bbb) (ALL, \bbbb)};%没有干预的数据
        \addplot[fill=cyan!40] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}

}
\subfigure[CodeLlama-13B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=90,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
        ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% MaHR
% B -/+干预  61.08 / 49.32
% B + local  -/+干预  46.60 / 40.27
% B + Global  -/+干预  35.29 / 27.14
% B + local + Global -/+干预 32.57 / 15.83
        \pgfmathsetmacro{\a}{61.08}
        \pgfmathsetmacro{\aa}{46.60}
        \pgfmathsetmacro{\aaa}{35.29}
        \pgfmathsetmacro{\aaaa}{32.57}
        \pgfmathsetmacro{\b}{49.32}
        \pgfmathsetmacro{\bb}{40.27}
        \pgfmathsetmacro{\bbb}{27.14}
        \pgfmathsetmacro{\bbbb}{15.83 }
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \a};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \aa};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \aaa};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \aaaa};
        
        %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=north] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=north] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=north] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=north] {\huge \bbbb};

        \node at (axis cs:-LG,\a) [anchor=south,xshift=-5pt] {\textcolor{p1}{\bfseries\Huge  \c}};
        \node at (axis cs:-GD,\aa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  6.33}};
        \node at (axis cs:-LD,\aaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  \ccc}};
        \node at (axis cs:ALL,\aaaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  16.74}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=11pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=17pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};

        \addplot[fill=cyan] coordinates {(-LG, \b) (-GD, \bb) (-LD, \bbb) (ALL, \bbbb)};%没有干预的数据
        \addplot[fill=cyan!40] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}

}
\subfigure[CodeLlama-34B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=90,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
        ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% MaHR
% B -/+干预   75.56 / 65.61
% B + local  -/+干预 61.99 / 53.84
% B + Global  -/+干预  38.00 / 33.03
% B + local + Global -/+干预 24.88 / 12.66

        \pgfmathsetmacro{\a}{75.56}
        \pgfmathsetmacro{\aa}{61.99}
        \pgfmathsetmacro{\aaa}{38.00}
        \pgfmathsetmacro{\aaaa}{24.88}
        \pgfmathsetmacro{\b}{65.61}
        \pgfmathsetmacro{\bb}{53.84}
        \pgfmathsetmacro{\bbb}{33.03}
        \pgfmathsetmacro{\bbbb}{12.66}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \a};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \aa};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \aaa};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=north] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=north] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=north] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=north] {\huge \bbbb};

        \node at (axis cs:-LG,\a) [anchor=south] {\textcolor{p1}{\bfseries\Huge  \c}};
        \node at (axis cs:-GD,\aa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  \cc}};
        \node at (axis cs:-LD,\aaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  4.97}};
        \node at (axis cs:ALL,\aaaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  12.22}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=11pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};

        \addplot[fill=cyan] coordinates {(-LG, \b) (-GD, \bb) (-LD, \bbb) (ALL, \bbbb)};%没有干预的数据
        \addplot[fill=cyan!40] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}

}
\subfigure[DeepSeekCoder-1.3B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=90,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
        ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% MaHR
% B -/+干预   75.56 / 45.24
% B + local  -/+干预 51.13 / 39.36
% B + Global  -/+干预  36.19 / 28.05
% B + local + Global -/+干预 27.60 / 17.64 

        \pgfmathsetmacro{\a}{75.56}
        \pgfmathsetmacro{\aa}{51.13}
        \pgfmathsetmacro{\aaa}{36.19}
        \pgfmathsetmacro{\aaaa}{27.60}
        \pgfmathsetmacro{\b}{45.24}
        \pgfmathsetmacro{\bb}{39.36}
        \pgfmathsetmacro{\bbb}{28.05}
        \pgfmathsetmacro{\bbbb}{17.64}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \a};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \aa};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \aaa};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=north] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=north] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=north] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=north] {\huge \bbbb};

        \node at (axis cs:-LG,\a) [anchor=south] {\textcolor{p1}{\bfseries\Huge  30.35}};
        \node at (axis cs:-GD,\aa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  11.77}};
        \node at (axis cs:-LD,\aaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  \ccc}};
        \node at (axis cs:ALL,\aaaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  9.96}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};

        \addplot[fill=cyan] coordinates {(-LG, \b) (-GD, \bb) (-LD, \bbb) (ALL, \bbbb)};%没有干预的数据
        \addplot[fill=cyan!40] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}

}
\subfigure[DeepSeekCoder-6.7B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=90,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
        ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% MaHR
% B -/+干预  75.56  / 58.37
% B + local  -/+干预 47.05 / 39.36
% B + Global  -/+干预  29.86 / 20.351
% B + local + Global -/+干预 24.43 / 16.74

        \pgfmathsetmacro{\a}{75.56}
        \pgfmathsetmacro{\aa}{47.05}
        \pgfmathsetmacro{\aaa}{29.86}
        \pgfmathsetmacro{\aaaa}{24.43}
        \pgfmathsetmacro{\b}{58.37}
        \pgfmathsetmacro{\bb}{39.36}
        \pgfmathsetmacro{\bbb}{20.351}
        \pgfmathsetmacro{\bbbb}{16.74}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \a};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \aa};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \aaa};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=north] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=north] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=north] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=north] {\huge \bbbb};

        \node at (axis cs:-LG,\a) [anchor=south,xshift=-4pt] {\textcolor{p1}{\bfseries\Huge  17.19}};
        \node at (axis cs:-GD,\aa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  7.69}};
        \node at (axis cs:-LD,\aaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  \ccc}};
        \node at (axis cs:ALL,\aaaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  7.69}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};

        \addplot[fill=cyan] coordinates {(-LG, \b) (-GD, \bb) (-LD, \bbb) (ALL, \bbbb)};%没有干预的数据
        \addplot[fill=cyan!40] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}

}
\subfigure[DeepSeekCoder-33B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=90,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
        ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% MaHR
% B -/+干预   59.72 / 45.70
% B + local  -/+干预  38.46 / 33.03
% B + Global  -/+干预    31.22   / 20.81
% B + local + Global -/+干预  23.07 / 11.76

        \pgfmathsetmacro{\a}{59.72}
        \pgfmathsetmacro{\aa}{38.46}
        \pgfmathsetmacro{\aaa}{31.22}
        \pgfmathsetmacro{\aaaa}{23.07}
        \pgfmathsetmacro{\b}{45.70}
        \pgfmathsetmacro{\bb}{33.03}
        \pgfmathsetmacro{\bbb}{20.81}
        \pgfmathsetmacro{\bbbb}{11.76}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \a};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \aa};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \aaa};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=north] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=north] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=north] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=north] {\huge \bbbb};

        \node at (axis cs:-LG,\a) [anchor=south,xshift=-4pt] {\textcolor{p1}{\bfseries\Huge  14.02}};
        \node at (axis cs:-GD,\aa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  \cc}};
        \node at (axis cs:-LD,\aaa) [anchor=south,xshift=-2pt] {\textcolor{p1}{\bfseries\Huge  10.41}};
        \node at (axis cs:ALL,\aaaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge  \cccc}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};

        \addplot[fill=cyan] coordinates {(-LG, \b) (-GD, \bb) (-LD, \bbb) (ALL, \bbbb)};%没有干预的数据
        \addplot[fill=cyan!40] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}

}
\caption{Evaluation results of different variants on {\dataset}-F. ``-LD'' denotes removing local dependency, ``-GD'' denotes removing global dependency and ``-LG'' denotes removing local and global dependencies.}
\label{fig:res_aba_F}
\end{figure*}

\begin{figure*}[h]
% 在顶部显示图例
% \setlength{\abovecaptionskip}{-1.5pt}
\ref{plotb}\\
\centering
\subfigure[CodeLlama-7B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=80,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        legend to name=plotb,
        legend style={legend columns=-1,draw=none,font=\normalsize},
                           legend image code/.code={
            \draw [#1] (0cm,-0.163cm) rectangle (0.3cm,0.05cm); },
        legend image post style={scale=0.7, thick},
        xticklabels={ALL, -LD, -GD, -LG},
        ylabel={\textbf{\Huge  EM}},%y轴
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% codellama 7b

% EM
% B -/+干预  27.69/ 42.05
% B + local  -/+干预 31.79 / 35.89
% B + Global  -/+干预  48.20 / 56.41
% B + local + Global -/+干预 56.41 / 66.66

        \pgfmathsetmacro{\a}{27.69}
        \pgfmathsetmacro{\aa}{31.79}
        \pgfmathsetmacro{\aaa}{48.20}
        \pgfmathsetmacro{\aaaa}{56.41}
        \pgfmathsetmacro{\b}{42.05}
        \pgfmathsetmacro{\bb}{35.89}
        \pgfmathsetmacro{\bbb}{56.41}
        \pgfmathsetmacro{\bbbb}{66.66}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\a) [anchor=north] {\huge \a};
        % \node at (axis cs:-GD,\aa) [anchor=north] {\huge \aa};
        % \node at (axis cs:-LD,\aaa) [anchor=north] {\huge \aaa};
        % \node at (axis cs:ALL,\aaaa) [anchor=north] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \bbbb};

        \node at (axis cs:-LG,\b) [anchor=south,xshift=-4pt]{\textcolor{p1}{\bfseries\Huge 14.36}};
        \node at (axis cs:-GD,\bb) [anchor=south] {\textcolor{p1}{\bfseries\Huge 4.01}};
        \node at (axis cs:-LD,\bbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge 8.21}};
        \node at (axis cs:ALL,\bbbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge 9.05}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=37pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=15pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=20pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=15pt, yshift=24pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};

        \addplot[fill=cyan!40] coordinates {(-LG, \a) (-GD, \aa) (-LD, \aaa) (ALL, \aaaa)};%没有干预的数据
        \addplot[fill=cyan] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值

        % 图例部分
        \addlegendentry{Without Constrained Decoding\quad} % 图例项 1
        \addlegendentry{With Constrained Decoding}           % 图例项 2
    \end{axis}
\end{tikzpicture}
}
\subfigure[CodeLlama-13B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=80,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
       ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% codellama 13b
% EM
% B + /- 干预   33.33 / 40.51
% B + local  -/+干预 37.43 / 43.58
% B + Global  -/+干预  
% B + local + Global -/+干预  55.89 / 66.66 
        \pgfmathsetmacro{\a}{33.33}
        \pgfmathsetmacro{\aa}{37.43}
        \pgfmathsetmacro{\aaa}{46.15}
        \pgfmathsetmacro{\aaaa}{55.89}
        \pgfmathsetmacro{\b}{40.51}
        \pgfmathsetmacro{\bb}{43.58}
        \pgfmathsetmacro{\bbb}{57.94}
        \pgfmathsetmacro{\bbbb}{66.66 }
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\a) [anchor=north] {\huge \a};
        % \node at (axis cs:-GD,\aa) [anchor=north] {\huge \aa};
        % \node at (axis cs:-LD,\aaa) [anchor=north] {\huge \aaa};
        % \node at (axis cs:ALL,\aaaa) [anchor=north] {\huge \bbbb};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=south,yshift=3pt] {\huge \aaaa};

        \node at (axis cs:-LG,\b) [anchor=south]{\textcolor{p1}{\bfseries\Huge \c}};
        \node at (axis cs:-GD,\bb) [anchor=south] {\textcolor{p1}{\bfseries\Huge \cc}};
        \node at (axis cs:-LD,\bbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge \ccc}};
        \node at (axis cs:ALL,\bbbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge 10.77}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=20pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=20pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=17pt, yshift=27pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=17pt, yshift=27pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};

        \addplot[fill=cyan!40] coordinates {(-LG, \a) (-GD, \aa) (-LD, \aaa) (ALL, \aaaa)};%没有干预的数据
        \addplot[fill=cyan] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}
}
\subfigure[CodeLlama-34B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=80,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
       ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% EM
% B -/+干预   24.61 / 34.35
% B + local  -/+干预 32.30 / 37.43
% B + Global  -/+干预  49.23 / 61.53
% B + local + Global -/+干预 59.48 / 70.76

        \pgfmathsetmacro{\a}{24.61}
        \pgfmathsetmacro{\aa}{32.30}
        \pgfmathsetmacro{\aaa}{49.23}
        \pgfmathsetmacro{\aaaa}{59.48}
        \pgfmathsetmacro{\b}{34.35}
        \pgfmathsetmacro{\bb}{37.43}
        \pgfmathsetmacro{\bbb}{61.53}
        \pgfmathsetmacro{\bbbb}{70.76}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\a) [anchor=north] {\huge \a};
        % \node at (axis cs:-GD,\aa) [anchor=north] {\huge \aa};
        % \node at (axis cs:-LD,\aaa) [anchor=north] {\huge \aaa};
        % \node at (axis cs:ALL,\aaaa) [anchor=north] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \bbbb};

\node at (axis cs:-LG,\b) [anchor=south,xshift=-3pt]{\textcolor{p1}{\bfseries\Huge 9.74}};
\node at (axis cs:-GD,\bb) [anchor=south] {\textcolor{p1}{\bfseries\Huge 5.13}};
\node at (axis cs:-LD,\bbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge 12.3}};
\node at (axis cs:ALL,\bbbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge \cccc}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=25pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=17pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=30pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=17pt, yshift=30pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};

        \addplot[fill=cyan!40] coordinates {(-LG, \a) (-GD, \aa) (-LD, \aaa) (ALL, \aaaa)};%没有干预的数据
        \addplot[fill=cyan] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}
}
\subfigure[DeepSeekCoder-1.3B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=80,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
       ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% ds 1.3b

% EM
% B -/+干预   23.58 / 32.30
% B + local  -/+干预 38.46 / 40.51
% B + Global  -/+干预  40.00 / 52.30
% B + local + Global -/+干预 52.30 / 64.61


        \pgfmathsetmacro{\a}{23.58}
        \pgfmathsetmacro{\aa}{38.46}
        \pgfmathsetmacro{\aaa}{40.00}
        \pgfmathsetmacro{\aaaa}{52.30}
        \pgfmathsetmacro{\b}{32.30}
        \pgfmathsetmacro{\bb}{40.51}
        \pgfmathsetmacro{\bbb}{52.30}
        \pgfmathsetmacro{\bbbb}{64.61}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\a) [anchor=north] {\huge \a};
        % \node at (axis cs:-GD,\aa) [anchor=north] {\huge \aa};
        % \node at (axis cs:-LD,\aaa) [anchor=north] {\huge \aaa};
        % \node at (axis cs:ALL,\aaaa) [anchor=north] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \bbbb};

\node at (axis cs:-LG,\b) [anchor=south]{\textcolor{p1}{\bfseries\Huge 8.72}};
\node at (axis cs:-GD,\bb) [anchor=south] {\textcolor{p1}{\bfseries\Huge 2.05}};
\node at (axis cs:-LD,\bbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge 12.3}};
\node at (axis cs:ALL,\bbbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge 9.05}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=25pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=13pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=25pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=15pt, yshift=28pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};

        \addplot[fill=cyan!40] coordinates {(-LG, \a) (-GD, \aa) (-LD, \aaa) (ALL, \aaaa)};%没有干预的数据
        \addplot[fill=cyan] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}
}
\subfigure[DeepSeekCoder-6.7B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=80,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
       ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% EM
% B -/+干预   23.07 / 33.33
% B + local  -/+干预 35.89 / 43.07
% B + Global  -/+干预  49.74 / 64.10
% B + local + Global -/+干预 56.92 / 68.20



        \pgfmathsetmacro{\a}{23.07}
        \pgfmathsetmacro{\aa}{35.89}
        \pgfmathsetmacro{\aaa}{49.74}
        \pgfmathsetmacro{\aaaa}{56.92}
        \pgfmathsetmacro{\b}{33.33}
        \pgfmathsetmacro{\bb}{43.07}
        \pgfmathsetmacro{\bbb}{64.10}
        \pgfmathsetmacro{\bbbb}{68.20}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\a) [anchor=north] {\huge \a};
        % \node at (axis cs:-GD,\aa) [anchor=north] {\huge \aa};
        % \node at (axis cs:-LD,\aaa) [anchor=north] {\huge \aaa};
        % \node at (axis cs:ALL,\aaaa) [anchor=north] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \bbbb};

\node at (axis cs:-LG,\b) [anchor=south,xshift=-4pt]{\textcolor{p1}{\bfseries\Huge \c}};
\node at (axis cs:-GD,\bb) [anchor=south] {\textcolor{p1}{\bfseries\Huge \cc}};
\node at (axis cs:-LD,\bbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge 14.36}};
\node at (axis cs:ALL,\bbbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge \cccc}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=25pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=20pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=17pt, yshift=32pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=17pt, yshift=27pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};

        \addplot[fill=cyan!40] coordinates {(-LG, \a) (-GD, \aa) (-LD, \aaa) (ALL, \aaaa)};%没有干预的数据
        \addplot[fill=cyan] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}
}
\subfigure[DeepSeekCoder-33B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=80,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
       ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% ds 33b

% EM
% B -/+干预   20.00 / 28.20
% B + local  -/+干预 40.51 / 56.92
% B + Global  -/+干预  50.25 / 63.58
% B + local + Global -/+干预 55.89/ 67.69




        \pgfmathsetmacro{\a}{20.00}
        \pgfmathsetmacro{\aa}{40.51}
        \pgfmathsetmacro{\aaa}{50.25}
        \pgfmathsetmacro{\aaaa}{55.89}
        \pgfmathsetmacro{\b}{28.20}
        \pgfmathsetmacro{\bb}{56.92}
        \pgfmathsetmacro{\bbb}{63.58}
        \pgfmathsetmacro{\bbbb}{67.69}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\a) [anchor=north] {\huge \a};
        % \node at (axis cs:-GD,\aa) [anchor=north] {\huge \aa};
        % \node at (axis cs:-LD,\aaa) [anchor=north] {\huge \aaa};
        % \node at (axis cs:ALL,\aaaa) [anchor=north] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \bbbb};

\node at (axis cs:-LG,\b) [anchor=south]{\textcolor{p1}{\bfseries\Huge \c}};
\node at (axis cs:-GD,\bb) [anchor=south] {\textcolor{p1}{\bfseries\Huge 16.41}};
\node at (axis cs:-LD,\bbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge 13.33}};
\node at (axis cs:ALL,\bbbb) [anchor=south]{\textcolor{p1}{\bfseries\Huge 11.80}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=10pt, yshift=24pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=35pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=17pt, yshift=30pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=17pt, yshift=27pt] {\textcolor{p1}{\bfseries\Huge $\uparrow$}};

        \addplot[fill=cyan!40] coordinates {(-LG, \a) (-GD, \aa) (-LD, \aaa) (ALL, \aaaa)};%没有干预的数据
        \addplot[fill=cyan] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}
}
\subfigure[CodeLlama-7B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=80,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
        ylabel={\textbf{\Huge  MaHR}},%y轴
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
        % codellama 7b

        % MaHR
        % B -/+干预   65.12 / 40.51
        % B + local  -/+干预 56.92 / 44.61
        % B + Global  -/+干预  30.25 / 21.53
        % B + local + Global -/+干预  23.07 / 12.30 

        \pgfmathsetmacro{\a}{65.12}
        \pgfmathsetmacro{\aa}{56.92}
        \pgfmathsetmacro{\aaa}{30.25}
        \pgfmathsetmacro{\aaaa}{23.07}
        \pgfmathsetmacro{\b}{40.51}
        \pgfmathsetmacro{\bb}{44.61}
        \pgfmathsetmacro{\bbb}{21.53}
        \pgfmathsetmacro{\bbbb}{12.30}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \a};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \aa};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \aaa};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=north] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=north] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=north] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=north] {\huge \bbbb};

\node at (axis cs:-LG,\a) [anchor=south,xshift=-4pt] {\textcolor{p1}{\bfseries\Huge 13.58}};
\node at (axis cs:-GD,\aa) [anchor=south] {\textcolor{p1}{\bfseries\Huge \cc}};
\node at (axis cs:-LD,\aaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge 7.24}};
\node at (axis cs:ALL,\aaaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge 9.05}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=17pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=12pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};

        \addplot[fill=cyan] coordinates {(-LG, \b) (-GD, \bb) (-LD, \bbb) (ALL, \bbbb)};%没有干预的数据
        \addplot[fill=cyan!40] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}

}
\subfigure[CodeLlama-13B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=80,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
        ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% MaHR
% B -/+干预   59.48 / 40.51
% B + local  -/+干预 49.23 / 38.46
% B + Global  -/+干预  
% B + local + Global -/+干预 24.10 / 12.30 

        \pgfmathsetmacro{\a}{59.48}
        \pgfmathsetmacro{\aa}{49.23}
        \pgfmathsetmacro{\aaa}{31.79}
        \pgfmathsetmacro{\aaaa}{24.10}
        \pgfmathsetmacro{\b}{40.51}
        \pgfmathsetmacro{\bb}{38.46}
        \pgfmathsetmacro{\bbb}{22.2}
        \pgfmathsetmacro{\bbbb}{12.30 }
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \a};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \aa};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \aaa};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=north] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=north] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=north] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=north] {\huge \bbbb};

\node at (axis cs:-LG,\a) [anchor=south,xshift=-4pt] {\textcolor{p1}{\bfseries\Huge 18.97}};
\node at (axis cs:-GD,\aa) [anchor=south] {\textcolor{p1}{\bfseries\Huge 10.77}};
\node at (axis cs:-LD,\aaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge 9.59}};
\node at (axis cs:ALL,\aaaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge 11.80}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=17pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};

        \addplot[fill=cyan] coordinates {(-LG, \b) (-GD, \bb) (-LD, \bbb) (ALL, \bbbb)};%没有干预的数据
        \addplot[fill=cyan!40] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}

}
\subfigure[CodeLlama-34B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=80,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
        ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% MaHR
% B -/+干预   68.71 / 48.20
% B + local  -/+干预 56.41 / 43.07
% B + Global  -/+干预  30.25 / 17.94
% B + local + Global -/+干预 22.56 / 10.76


        \pgfmathsetmacro{\a}{68.71}
        \pgfmathsetmacro{\aa}{56.41}
        \pgfmathsetmacro{\aaa}{30.25}
        \pgfmathsetmacro{\aaaa}{22.56}
        \pgfmathsetmacro{\b}{48.20}
        \pgfmathsetmacro{\bb}{43.07}
        \pgfmathsetmacro{\bbb}{17.94}
        \pgfmathsetmacro{\bbbb}{10.76}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \a};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \aa};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \aaa};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=north] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=north] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=north] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=north] {\huge \bbbb};

\node at (axis cs:-LG,\a) [anchor=south,xshift=-3pt] {\textcolor{p1}{\bfseries\Huge \c}};
\node at (axis cs:-GD,\aa) [anchor=south] {\textcolor{p1}{\bfseries\Huge \cc}};
\node at (axis cs:-LD,\aaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge \ccc}};
\node at (axis cs:ALL,\aaaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge 11.8}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};

        \addplot[fill=cyan] coordinates {(-LG, \b) (-GD, \bb) (-LD, \bbb) (ALL, \bbbb)};%没有干预的数据
        \addplot[fill=cyan!40] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}

}
\subfigure[DeepSeekCoder-1.3B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=80,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
        ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% MaHR
% MaHR
% B -/+干预   68.20 / 49.23
% B + local  -/+干预 51.28/ 41.02
% B + Global  -/+干预  37.94 / 26.15
% B + local + Global -/+干预 27.69 / 15.38 



        \pgfmathsetmacro{\a}{68.20}
        \pgfmathsetmacro{\aa}{51.28}
        \pgfmathsetmacro{\aaa}{37.94}
        \pgfmathsetmacro{\aaaa}{27.69}
        \pgfmathsetmacro{\b}{49.23}
        \pgfmathsetmacro{\bb}{41.02}
        \pgfmathsetmacro{\bbb}{26.15}
        \pgfmathsetmacro{\bbbb}{15.38}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \a};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \aa};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \aaa};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=north] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=north] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=north] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=north] {\huge \bbbb};

\node at (axis cs:-LG,\a) [anchor=south,xshift=-3pt] {\textcolor{p1}{\bfseries\Huge 18.97}};
\node at (axis cs:-GD,\aa) [anchor=south] {\textcolor{p1}{\bfseries\Huge \cc}};
\node at (axis cs:-LD,\aaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge \ccc}};
\node at (axis cs:ALL,\aaaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge \cccc}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};

        \addplot[fill=cyan] coordinates {(-LG, \b) (-GD, \bb) (-LD, \bbb) (ALL, \bbbb)};%没有干预的数据
        \addplot[fill=cyan!40] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}

}
\subfigure[DeepSeekCoder-6.7B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=80,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
        ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% MaHR
% B -/+干预   68.71 / 48.71
% B + local  -/+干预 52.82 / 40.00
% B + Global  -/+干预  29.74 / 15.38
% B + local + Global -/+干预 23.07/11.28




        \pgfmathsetmacro{\a}{68.71}
        \pgfmathsetmacro{\aa}{52.82}
        \pgfmathsetmacro{\aaa}{29.74}
        \pgfmathsetmacro{\aaaa}{23.07}
        \pgfmathsetmacro{\b}{48.71}
        \pgfmathsetmacro{\bb}{40.00}
        \pgfmathsetmacro{\bbb}{15.38}
        \pgfmathsetmacro{\bbbb}{11.28}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \a};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \aa};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \aaa};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=north] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=north] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=north] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=north] {\huge \bbbb};

\node at (axis cs:-LG,\a) [anchor=south] {\textcolor{p1}{\bfseries\Huge \c}};
\node at (axis cs:-GD,\aa) [anchor=south] {\textcolor{p1}{\bfseries\Huge 12.82}};
\node at (axis cs:-LD,\aaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge 14.36}};
\node at (axis cs:ALL,\aaaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge \cccc}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};

        \addplot[fill=cyan] coordinates {(-LG, \b) (-GD, \bb) (-LD, \bbb) (ALL, \bbbb)};%没有干预的数据
        \addplot[fill=cyan!40] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}

}
\subfigure[DeepSeekCoder-33B]{%图片的名字
    \begin{tikzpicture}[scale=0.351]%图片大小
    \begin{axis}[
        ybar stacked,
        bar width=32pt,%柱状的粗细
        height=6.5cm, % 调整图表高度
        width=8.35cm, % 保持宽度一致
        ymin=0, ymax=80,%y轴范围
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabels={ALL, -LD, -GD, -LG},
        ,
        xlabel={},
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        symbolic x coords={ALL, -LD, -GD, -LG},%x轴的labal，这里可以改
        % nodes near coords,
        ticklabel style={font=\Huge},
        every node near coord/.append style={font=\Huge},
        enlarge x limits=0.15,
        % zlayer=axis foreground
    ]
% MaHR
% B -/+干预   70.25 / 50.76
% B + local  -/+干预 43.58 / 22.56
% B + Global  -/+干预  27.69 / 14.35
% B + local + Global -/+干预 24.61/ 9.74


        \pgfmathsetmacro{\a}{70.25}
        \pgfmathsetmacro{\aa}{43.58}
        \pgfmathsetmacro{\aaa}{27.69}
        \pgfmathsetmacro{\aaaa}{24.61}
        \pgfmathsetmacro{\b}{50.76}
        \pgfmathsetmacro{\bb}{22.56}
        \pgfmathsetmacro{\bbb}{14.35}
        \pgfmathsetmacro{\bbbb}{9.74}
        \pgfmathsetmacro{\c}{round(abs(\a-\b)*100)/100}
        \pgfmathsetmacro{\cc}{round(abs(\aa-\bb)*100)/100}
        \pgfmathsetmacro{\ccc}{round(abs(\aaa-\bbb)*100)/100}
        \pgfmathsetmacro{\cccc}{round(abs(\aaaa-\bbbb)*100)/100}
        
        % Add labels for additional annotations
        % \node at (axis cs:-LG,\b) [anchor=south] {\huge \a};
        % \node at (axis cs:-GD,\bb) [anchor=south] {\huge \aa};
        % \node at (axis cs:-LD,\bbb) [anchor=south] {\huge \aaa};
        % \node at (axis cs:ALL,\bbbb) [anchor=south] {\huge \aaaa};
        
        % %干预后的数据
        % \node at (axis cs:-LG,\b) [anchor=north] {\huge \b};
        % \node at (axis cs:-GD,\bb) [anchor=north] {\huge \bb};
        % \node at (axis cs:-LD,\bbb) [anchor=north] {\huge \bbb};
        % \node at (axis cs:ALL,\bbbb) [anchor=north] {\huge \bbbb};

\node at (axis cs:-LG,\a) [anchor=south,xshift=-4pt] {\textcolor{p1}{\bfseries\Huge 19.49}};
\node at (axis cs:-GD,\aa) [anchor=south,xshift=-2pt] {\textcolor{p1}{\bfseries\Huge 21.02}};
\node at (axis cs:-LD,\aaa) [anchor=south,xshift=-2pt] {\textcolor{p1}{\bfseries\Huge \ccc}};
\node at (axis cs:ALL,\aaaa) [anchor=south] {\textcolor{p1}{\bfseries\Huge \cccc}};
        
        %上升还是下降
        \node at (axis cs:-LG,\a) [anchor=west, xshift=12pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-GD,\aa) [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:-LD,\aaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};
        \node at (axis cs:ALL,\aaaa)  [anchor=west, xshift=15pt, yshift=10pt] {\textcolor{p1}{\bfseries\Huge $\downarrow$}};

        \addplot[fill=cyan] coordinates {(-LG, \b) (-GD, \bb) (-LD, \bbb) (ALL, \bbbb)};%没有干预的数据
        \addplot[fill=cyan!40] coordinates {(-LG, \c) (-GD, \cc) (-LD, \ccc) (ALL, \cccc)};%差值
    \end{axis}
\end{tikzpicture}

}
\caption{Evaluation results of different variants on {\dataset}-M. ``-LD'' denotes removing local dependency, ``-GD'' denotes removing global dependency and ``-LG'' denotes removing local and global dependencies. }
\label{fig:res_aba_m}
\end{figure*}



==> datas/pre_figure.tex <==
--------------------------------------------------------

% \begin{figure*}[t]
%  \small
%  \centering	
% % \setlength{\abovecaptionskip}{-2pt}
% \setlength{\belowcaptionskip}{-5pt}%调整图片说明和图片底部之间的间距为 -5 点（缩小间距）。
% \subfigure[API Hallucination Types]{
%     \includegraphics[width=0.45\textwidth]{figures/fig2(a)3error-types.pdf}
%     \label{fig:sub_a}
% }
% \subfigure[API Hallucination Types]{
%     \includegraphics[width=0.45\textwidth]{figures/fig2(a)3error-types.pdf}
%     \label{fig:sub_b}
% }
% \subfigure[Hallucination in Different API Types]{%图片名字
%     % \footnotesize
%        	\begin{tikzpicture}[scale=0.5]%图片大小
%         		\begin{axis}[
%                         grid=major,
%         			ybar=0.2pt,
%         			bar width=0.65cm,
%                         enlarge x limits=0.25,
%         			width=0.58\textwidth,%间隔
%     				height=0.35\textwidth,
%         			xlabel={\textbf{\huge  Model}}, 
%         			xtick=data,	xticklabels={CL-7B,CL-13B,DSC-1.3B,DSC-6.7B},%x轴
%                      ymin=0,ymax=1.2,
%                      legend style={legend columns=-1,draw=none,font=\huge},
%                      legend pos=north east, % 图例位置
%                      legend image code/.code={
%             \draw [#1] (0cm,-0.163cm) rectangle (0.3cm,0.05cm); },
%         			tick align=outside,
%         			ticklabel style={font=\LARGE},
%         			every axis plot/.append style={line width = 1.8pt},
%         			every axis/.append style={line width = 1.8pt},
%                         ylabel={\textbf{\huge HR}},%y轴,
%                         nodes near coords,          % 在条形柱上显示数字
%                         nodes near coords style={font=\large} % 设置注释字体
%         			]
%         			\addplot[fill=p7] table[x=datasets,y=evol]{\dskfive};
%         			\addplot[fill=p6] table[x=datasets,y=oss]{\dskfive};
%            \legend{{\large Third-party APIs},{\large Project-specificed APIs}};
%         		\end{axis}
%         	\end{tikzpicture}
%             \label{fig:sub_c}
%          }
% \subfigure[Hallucination in Different Input Contexts]{%图片名字
%     \scriptsize
%        	\begin{tikzpicture}[scale=0.5]
%         		\begin{axis}[
%                         grid=major,
%         			ybar=0.2pt,
%         			bar width=0.65cm,
%         			enlarge x limits=0.25,
%         			width=0.95\textwidth,%间隔
%     				height=0.35\textwidth,
%         			xlabel={\textbf{\huge  Model}}, 
%         			xtick=data,	xticklabels={CL-7B,CL-13B,DSC-1.3B,DSC-6.7B},%x轴
%                     ymin=0.45,ymax=1.05,
%                      legend style={legend columns=-1,draw=none,font=\huge},
%                      legend pos=north east, % 图例位置
%                      legend image code/.code={
%             \draw [#1] (0cm,-0.163cm) rectangle (0.3cm,0.05cm); },
%         			tick align=outside,
%         			ticklabel style={font=\LARGE},
%         			every axis plot/.append style={line width = 1.8pt},
%         			every axis/.append style={line width = 1.8pt},
%                         ylabel={\textbf{\huge HR}},%y轴
%                         nodes near coords,          % 在条形柱上显示数字
%                         nodes near coords style={font=\large} % 设置注释字体
%         			]
%         			\addplot[fill=p1] table[x=datasets,y=base]{\dskfive};
%         			\addplot[fill=p2] table[x=datasets,y=RAG]{\dskfive};
%                         \addplot[fill=p3] table[x=datasets,y=P-C]{\dskfive};
%         			\addplot[fill=p4] table[x=datasets,y=API-G]{\dskfive};
%            \legend{{\large base},{\large RAG},{\large Project Context},{\large API Guidance}};
%         		\end{axis}
%         	\end{tikzpicture}
%         \label{fig:sub_d}
%          }
% \caption{xxxxxxx.}
%     \label{fig:RQ4_CR}
% \end{figure*}
